Gnuastro: removing extended/diffuse outliers while coadding

Deep astronomical images are produced by the coadding (also called "stacking") of several individual exposures. However, individual exposures are often plagued with many artifacts which will reduce the quality of the deep image if not properly removed. Most are removed during reduction/calibration, but the more diffuse may stay. To address this problem, the following new operators were introduced to the Arithmetic program in Gnuastro 0.23: 'madclip-maskfilled', 'sigclip-maskfilled' and 'collapse-*clip-fill-*'. They are able to mask many such outliers successfully by using all the exposures to find outlying pixels in each exposure and exploiting their contiguity. This research note is reproducible with Maneage, on the Git commit bf3815a.

==> tex/src/figure.tex <==
\begin{tikzpicture}

  %% Input images.
  \node[anchor=south] at (0.5\linewidth,0.25\linewidth)
       {8 input images (one has a $\mockpixsn\sigma$ outlier)};
  \imginfig{in-1}{0.00}{+0.00}{0.24};
  \imginfig{in-2}{0.25}{+0.00}{0.24};
  \imginfig{in-3}{0.50}{+0.00}{0.24};
  \imginfig{in-4}{0.75}{+0.00}{0.24};
  \imginfig{in-5}{0.00}{-0.25}{0.24};
  \imginfig{in-6}{0.25}{-0.25}{0.24};
  \imginfig{in-7}{0.50}{-0.25}{0.24};
  \imginfig{in-8}{0.75}{-0.25}{0.24};

  %% Braces
  \draw [very thick, decorate, decoration={brace, mirror, amplitude=2mm}]
        (0.02\linewidth,-0.25\linewidth) --  (\linewidth,-0.25\linewidth);

  %% No-clipping box.
  \node[anchor=south] at (0.135\linewidth,-0.35\linewidth){No clipping};
  \imginfig{none-median}{0.00}{-0.60}{0.24}; \rotatedtxt{Median}{0.01}{-0.47}{white}
  \imginfig{none-mean}  {0.00}{-0.85}{0.24}; \rotatedtxt{Mean}  {0.01}{-0.71}{white}
  \imginfig{none-std}   {0.00}{-1.10}{0.24}; \rotatedtxt{STD}   {0.01}{-0.96}{white}

  %% Sigma-clipping
  \node[anchor=south] at (0.375\linewidth,-0.35\linewidth){$\sigclipsigma$ $\sigma$-clip};
  \imginfig{sigclip-median}{0.25}{-0.60}{0.24};
  \imginfig{sigclip-mean}  {0.25}{-0.85}{0.24};
  \imginfig{sigclip-std}   {0.25}{-1.10}{0.24};
  \imginfig{sigclip-number}{0.25}{-1.35}{0.24};
  \rotatedtxt{Coadd pixels}{0.10}{-1.21}{black}
  \rotatedtxt{using $<8$}{0.15}{-1.21}{black}
  \rotatedtxt{inputs:}{0.20}{-1.21}{black}

  %% MAD-clipping
  \node[anchor=south] at (0.63\linewidth,-0.35\linewidth){$\madclipmad$ MAD-clip};
  \imginfig{madclip-median}{0.50}{-0.60}{0.24};
  \imginfig{madclip-mean}  {0.50}{-0.85}{0.24};
  \imginfig{madclip-std}   {0.50}{-1.10}{0.24};
  \imginfig{madclip-number}{0.50}{-1.35}{0.24};

  %% MAD-clip-maskfilled
  \node[anchor=south] at (0.875\linewidth,-0.35\linewidth){Proposed};
  \imginfig{maskfilled-median}{0.75}{-0.60}{0.24};
  \imginfig{maskfilled-mean}  {0.75}{-0.85}{0.24};
  \imginfig{maskfilled-std}   {0.75}{-1.10}{0.24};
  \imginfig{maskfilled-number}{0.75}{-1.35}{0.24};

  %% Background box for the methods.
  \node [at={(0.006\linewidth,-1.4\linewidth)},
         rectangle,
         text centered,
         font=\ttfamily,
         line width=1pt,
         anchor=north west,
         draw=black!30!white,
         fill=black!05!white,
         rounded corners=0.1cm,
         text width=0.976\linewidth,
         minimum width=0.205\linewidth,
         minimum height=0.26\linewidth,
         label={[shift={(0cm,-6mm)}]Masking outliers in the exposure with an outlier}
         ] {};

  %% The method
  \imginfig{method-thresh}  {0.00}{-1.67}{0.19};
  \imginfig{method-dilate-1}{0.20}{-1.67}{0.19};
  \imginfig{method-filled}  {0.40}{-1.67}{0.19};
  \imginfig{method-erode}   {0.60}{-1.67}{0.19};
  \imginfig{method-dilate-2}{0.80}{-1.67}{0.19};

\end{tikzpicture}

